A Block Tensor Train Burer-Monteiro Framework for Low-Rank Quantum State Tomography

Quantum state tomography is a fundamental technique for estimating the state of a quantum system from measured data and plays a crucial role in evaluating the performance of quantum devices. However, standard estimation methods become computationally prohibitive as the system size increases due to the exponential growth of the density matrix, describing a quantum state, with the number of qubits. We propose a low-rank tensor-network framework for mixed-state quantum state tomography based on a block tensor train (Block-TT) factorization. Specifically, the density matrix is represented as the contraction of a Block-TT with its Hermitian transpose, yielding a TT analogue of the Burer-Monteiro factorization. This parameterization guarantees Hermiticity and positive semidefiniteness by construction while compressing the number of optimization variables from exponential to linear in the number of qubits. Building on this representation, we develop single-site and two-site density matrix renormalization group (DMRG) algorithms for estimating quantum states from compressed measurements. The resulting methods operate directly on the compressed parameterization, support adaptive rank refinement, and exploit efficient tensor-network contractions for expectation-value evaluation. The framework is applicable to a broad class of low-rank quantum states, including pure states, nearly pure states, and ground states that admit accurate tensor-network approximations. Numerical experiments demonstrate accurate state reconstruction from limited measurements together with substantial reductions in memory requirements and computational cost compared with conventional low-rank tomography methods.

==> figures/K_approx.tex <==
\begin{tikzpicture}[scale=0.75]
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2cm},
    width=0.4\textwidth,
	legend style={
			at={(-0.2,-0.45)},
			anchor=north,
			legend columns=4,
			draw=none,
			fill=none,
			text=black!10!gray,
			font=\normalsize,
			/tikz/every even column/.append style={column sep=0.2cm}
		},
	legend image post style={line width=2pt}
  ]
    %----- Plot 1: Fidelity vs N
    \nextgroupplot[
    xlabel={$N$},
    ylabel={Fidelity},
    axis lines=middle,
    enlargelimits=true,
    axis x line = bottom,
    axis y line =left,
    grid=both,
    grid style={line width=0.2pt, draw=gray!70},
    xtick={4, 5, 6, 7, 8},
	xticklabels={4, 5, 6, 7, 8},
    xmin=4, xmax=8,
	ymin=0.6, ymax=1.01,
    scale=1,
    every axis x label/.append style={
    at={(axis description cs:0.5,-0.3)},
    anchor=north, color=gray
    },
  every axis y label/.append style={
    at={(axis description cs:-0.3,0.5)},
    anchor=south,
    rotate=90, color=gray},
    x axis line style={yshift=-10pt,-,color=gray},
    xticklabel style={yshift=-10pt,color=gray},
    y axis line style={xshift=-10pt,-,color=gray},
    yticklabel style={xshift=-10pt,color=gray},
    xtick style={yshift=-10pt, line width=0.5pt},
    ytick style={xshift=-10pt, line width=0.5pt},
    xtick align=inside,
    ytick align=inside,
    ]
      
    \addplot[ultra thick, virpurple, mark=square*, mark size=2pt] coordinates {(4, 0.78104992) (5, 0.84061419) (6,0.72126958) (7, 0.68082803) (8, 0.69462742)};
      
     \addplot[ultra thick, virblue, mark=*, mark size=2pt] coordinates {(4, 0.99999889) (5, 0.99999606) (6, 0.9999448) (7, 0.99684544) (8, 0.9887497)};
      
      \addplot[ultra thick, virgreen, mark=triangle*, mark size=2pt] coordinates {(4, 0.99999901) (5, 0.99999564) (6, 0.98995675) (7, 0.97979557) (8, 0.9667963)};

      \addplot[ultra thick, viryellow, mark=diamond*, mark size=2pt] coordinates {(4, 0.99999907) (5, 0.99999612) (6, 0.99187798) (7, 0.97438681) (8, 0.96825101)};
      
    %----- Plot 2: 
    \nextgroupplot[
      xlabel={$N$},
      xtick={4, 5, 6, 7, 8},
	   xticklabels={4, 5, 6, 7, 8},
      xmin=4, xmax=8,
      ylabel={\textcolor{gray}{Time (s)}},
      axis lines=middle,
      enlargelimits=true,
      axis x line = bottom,
      axis y line = left,
      ymode=log,
      ymin=0.1,
      ymax=100,
       grid=both,
      grid style={line width=0.2pt, draw=gray!70},
       every axis x label/.append style={
    	at={(axis description cs:0.5,-0.3)},
    	anchor=north, color=gray
    },
    every axis y label/.append style={
    	at={(axis description cs:-0.3,0.5)},
    	anchor=south,
    	rotate=90, color=gray},
    x axis line style={yshift=-10pt,-,color=gray},
    xticklabel style={yshift=-10pt,color=gray},
    y axis line style={xshift=-10pt,-,color=gray},
    yticklabel style={xshift=-10pt,color=gray},
    xtick style={yshift=-10pt, line width=0.5pt},
    ytick style={xshift=-10pt, line width=0.5pt},
    xtick align=inside,
    ytick align=inside,
    ]
 
      
    \addplot[ultra thick, virpurple, mark=square*, mark size=2pt] coordinates {(4, 0.42406797) (5, 0.79139173) (6, 2.23458004) (7, 7.86047089) (8, 23.44440258)};
\addlegendentry{$K=1$}

\addplot[ultra thick, virblue, mark=*, mark size=2pt] coordinates {(4, 0.15306652) (5, 0.33952713) (6, 0.74188578) (7, 3.59607601) (8, 14.0734818)};
\addlegendentry{$K=2$}

\addplot[ultra thick, virgreen, mark=triangle*, mark size=2pt] coordinates {(4, 0.15985775) (5, 0.36777747) (6, 0.77512062) (7, 3.84525013) (8, 12.95697355)};
\addlegendentry{$K=3$}

\addplot[ultra thick, viryellow, mark=diamond*, mark size=2pt] coordinates {(4, 0.14876652) (5, 0.37134099) (6, 0.7729857) (7, 3.78074789) (8, 12.37205839)};
\addlegendentry{$K=4$}

  \end{groupplot}

\end{tikzpicture}

==> figures/loss_sweep.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
		width=\linewidth,
		height=0.4\linewidth,
		axis lines=left,
        clip=false,
		grid=both,
		ymode=log,
		xmin=0, xmax=21,
		ymin=1e-6, ymax=10,
		xlabel={Active site},
		ylabel={Loss},
		xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
		xticklabels={0, 1, 2, 3, 4, 5, 4, 3, 2, 1, 0, 1, 2, 3, 4, 5, 4, 3, 2, 1, 0, 1},
		ytick={1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1e1},
		every axis x label/.append style={
			at={(axis description cs:0.5,-0.2)},
			anchor=north, color=virpurple!60!gray
		},
		every axis y label/.append style={
			at={(axis description cs:-0.12,0.5)},
			anchor=south, color=black!10!gray
		},
		x axis line style={yshift=-8pt,-,color=gray},
		y axis line style={xshift=-8pt,-,color=gray},
		xticklabel style={yshift=-8pt,color=virpurple, font=\normalsize, rotate=90},
		yticklabel style={xshift=-8pt,color=gray, font=\normalsize},
		xtick style={yshift=-8pt, line width=0.3pt},
		ytick style={xshift=-8pt, line width=0.3pt},
		xtick align=inside,
		ytick align=inside,
		extra x ticks={0.5, 1.5, 2.5, 3.5, 4.5, 5.5, 6.5, 7.5, 8.5},
		extra x tick labels={(0,1), (1,2), (2,3), (3,4), (4,5), (3,4), (2,3), (1,2), (0,1), (1,2)},
		extra x tick style={
			ticklabel pos=top,
			xticklabel style={
            font=\normalsize,
            color=virgreen,
            rotate=0,
            xshift=20pt,
            yshift=-8pt,
            anchor=south
            }
		},
		legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=2,
			draw=none,
			fill=none,
			text=black!10!gray,
			font=\normalsize,
			/tikz/every even column/.append style={column sep=0.2cm}
		},
		legend image post style={line width=2pt}
	]

	% DMRG-1 LBFGS
	\addplot[
		ultra thick,
		virpurple,
		mark=square*,
		mark size=2pt
	] coordinates {
		(0, 3.6196680e+00)
		(1, 3.5491161e+00)
		(2, 3.3599801e+00)
		(3, 3.2274308e+00)
		(4, 2.4873309e+00)
		(5, 2.0676384e+00)
		(6, 7.9504889e-01)
		(7, 6.6644800e-01)
		(8, 5.4464698e-01)
		(9, 4.4580698e-01)
		(10, 2.2737072e-01)
		(11, 7.1149662e-02)
        (12, 7.1149640e-02)
		(13, 7.1149632e-02)
		(14, 7.0232265e-02)
		(15, 3.2003820e-02)
		(16, 5.8076726e-03)
		(17, 5.8073839e-03)
		(18, 5.8073839e-03)
		(19, 5.8073858e-03)
        (20, 5.8073867e-03)
        (21, 4.2008946e-06)        
	};
	\addlegendentry{DMRG-1}

	% DMRG-2 LBFGS
	\addplot[
		ultra thick,
		virgreen,
		mark=triangle*,
		mark size=2pt,
	] coordinates {
		(0.5, 3.5491161e+00)
		(1.5, 3.3444414e+00)
		(2.5, 3.1886697e+00)
		(3.5, 2.4055896e+00)
		(4.5, 1.8383833e+00)
		(5.5, 2.3771670e-01)
		(6.5, 2.2443798e-01)
		(7.5, 1.6293150e-01)
		(8.5, 4.0793748e-06)
	};
	\addlegendentry{DMRG-2}

	\node[
		font=\normalsize,
		anchor=south
	] at (axis description cs:0.5,1.25) {\textcolor{virgreen}{Active site pair}};

	\end{axis}

	% Inset Bar Plot
	\begin{axis}[
		at={(13cm,2cm)},
		width=4cm,
		height=3cm,
		xlabel={Half sweep},
		ylabel={$R_{\mathrm{max}}$\\(median)},
		ylabel style={align=center, font=\small},
		xlabel style={font=\small},
		ticklabel style={font=\small},
        xtick={1,2,3,4},
        xticklabels={1,2,3,4},
		ymin=0, ymax=12,
		xmin=0.5, xmax=4.5,
		ybar=0pt,
		bar width=5pt,
		grid=both,
		grid style={line width=.1pt, draw=gray!20},
		axis background/.style={fill=white}
	]
		\draw[dotted, thick, black] (axis cs: 0.2, 10) -- (axis cs: 4.2, 10);

		\addplot[fill=virpurple, draw=none] coordinates {
			(1, 2)
			(2, 4)
			(3, 8)
			(4, 10)
		};

		\addplot[fill=virgreen, draw=none] coordinates {
			(1, 4)
			(2, 10)
		};
	\end{axis}
\end{tikzpicture}

==> figures/mat_comparison.tex <==
\begin{tikzpicture}[scale=0.72]
	
	\begin{groupplot}[
		group style={group size=4 by 3, horizontal sep=1.5cm, vertical sep=1cm},
		width=0.33\textwidth,
		grid=both,
  	  legend style={
			at={(-1.65,-0.75)},
			anchor=north,
			legend columns=4,
			draw=none,
			fill=none,
			text=black!10!gray,
			font=\normalsize,
			/tikz/every even column/.append style={column sep=0.2cm}
		},
	    legend image post style={line width=2pt},
		every axis x label/.append style={
			at={(axis description cs:0.5,-0.5)},
			anchor=north, color=black!10!gray,
		},
		every axis y label/.append style={
			at={(axis description cs:-0.45,0.5)},
			anchor=south,
			color=black!10!gray,
		},
		x axis line style={yshift=-8pt,-,color=gray},
		y axis line style={xshift=-8pt,-,color=gray},
		xticklabel style={yshift=-8pt,color=gray, font=\normalsize},
		yticklabel style={xshift=-8pt,color=gray, font=\normalsize},
		xtick style={yshift=-8pt, line width=0.3pt, font=\normalsize},
		ytick style={xshift=-8pt, line width=0.3pt, font=\normalsize},
		xtick align=inside,
		ytick align=inside,
	]
		
		% ================= ROW 1: FIDELITY =================
		
		% ---------- Column 1: CVX ----------
		\nextgroupplot[
		ylabel={Fidelity},
		title={\color{black!10!gray}  CVX},
		axis lines=left,
		xtick={0.25, 0.5, 0.75, 1},
		xticklabels={0.25, 0.5, 0.75, 1},
		ymin=0.1, ymax=1.01,
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.9829861) (0.50, 0.99875665) (0.75, 0.9999827) (1.0, 0.99992853)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.8809421) (0.50, 0.98844784) (0.75, 0.9991794) (1.0, 0.99993217)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.76080734) (0.50, 0.93321246) (0.75, 0.9979225) (1.0, 0.99977505)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.59265035) (0.50, 0.8057956) (0.75, 0.95391226) (1.0, 0.9828972)};
		
		% ---------- Column 2: LR ----------
		\nextgroupplot[
		title={\color{black!10!gray}  BM},
		axis lines=left,
		xtick={0.25, 0.5, 0.75, 1},
		xticklabels={0.25, 0.5, 0.75, 1},
		ymin=0.1, ymax=1.01,
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.90868485) (0.50, 0.9515885) (0.75, 0.98301923) (1.0, 0.9953362)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.7919229) (0.50, 0.9578477) (0.75, 0.9643815) (1.0, 0.97808534)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.5608772) (0.50, 0.8542218) (0.75, 0.93733895) (1.0, 0.9532735)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.33544135) (0.50, 0.53400004) (0.75, 0.8728872) (1.0, 0.92621654)};
		
		% ---------- Column 3: DMRG-I LBFGS ----------
		\nextgroupplot[
		title={\color{black!10!gray}  DMRG-I},
		axis lines=left,
		xtick={0.25, 0.5, 0.75, 1},
		xticklabels={0.25, 0.5, 0.75, 1},
		ymin=0.1, ymax=1.01,
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.99991745) (0.50, 0.9999931) (0.75, 0.9999968) (1.0, 0.99999726)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.94496423) (0.50, 0.9999777) (0.75, 0.99999285) (1.0, 0.9999954)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.90189564) (0.50, 0.99707246) (0.75, 0.9994041) (1.0, 0.99988055)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.99442947) (0.50, 0.9913755) (0.75, 0.99653316) (1.0, 0.9981675)};
		
		% ---------- Column 4: DMRG-II LBFGS ----------
		\nextgroupplot[
		title={\color{black!10!gray} DMRG-II},
		axis lines=left,
		xtick={0.25, 0.5, 0.75, 1},
		xticklabels={0.25, 0.5, 0.75, 1},
		ymin=0.1, ymax=1.01,
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.9952222) (0.50, 0.9999949) (0.75, 0.9999991) (1.0, 0.99999726)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.9368582) (0.50, 0.99968874) (0.75, 0.99999285) (1.0, 0.9999954)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.86013055) (0.50, 0.99849683) (0.75, 0.99970734) (1.0, 0.99997365)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.77826786) (0.50, 0.98845017) (0.75, 0.99532986) (1.0, 0.99717563)};
		
		
		% ================= ROW 2: TRACE DISTANCE =================
		
		% ---------- Column 1: CVX ----------
		\nextgroupplot[
		ylabel={Trace Distance},
		axis lines=left,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		ymin=1e-4, ymax=1,
		ymode=log,
		ytick={1e-4, 1e-3, 1e-2, 1e-1, 1},
		minor tick num=0,
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.11421487) (0.50, 0.01088495) (0.75, 0.0015115) (1.0, 0.00110119)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.33465502) (0.50, 0.07334654) (0.75, 0.00933366) (1.0, 0.00159655)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.5510099) (0.50, 0.25567192) (0.75, 0.02074909) (1.0, 0.00299693)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.76833624) (0.50, 0.47203252) (0.75, 0.21190089) (1.0, 0.11167913)};
		
		% ---------- Column 2: LR ----------
		\nextgroupplot[
		axis lines=left,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		ymin=1e-4, ymax=1,
		ymode=log,
		ytick={1e-4, 1e-3, 1e-2, 1e-1, 1},
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.38202706) (0.50, 0.27636367) (0.75, 0.14897415) (1.0, 0.08126789)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.47707084) (0.50, 0.227704) (0.75, 0.18633078) (1.0, 0.148539)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.75719374) (0.50, 0.4727038) (0.75, 0.32582116) (1.0, 0.2695867)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.89523304) (0.50, 0.79016876) (0.75, 0.44326824) (1.0, 0.3399659)};
		
		% ---------- Column 3: DMRG-I LBFGS ----------
		\nextgroupplot[
		axis lines=left,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		ymin=1e-4, ymax=1,
		ymode=log,
		ytick={1e-4, 1e-3, 1e-2, 1e-1, 1},
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.01225613) (0.50, 0.00510203) (0.75, 0.00158994) (1.0, 0.00137814)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.2455803) (0.50, 0.03334634) (0.75, 0.00597816) (1.0, 0.00470097)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.39748102) (0.50, 0.07171147) (0.75, 0.03258011) (1.0, 0.01475505)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.4368726) (0.50, 0.12305336) (0.75, 0.07994174) (1.0, 0.05728783)};
		
		% ---------- Column 4: DMRG-II LBFGS ----------
		\nextgroupplot[
		axis lines=left,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		ymin=1e-4, ymax=1,
		ymode=log,
		ytick={1e-4,1e-3, 1e-2, 1e-1, 1},
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.09080536) (0.50, 0.00301315) (0.75, 0.0012125) (1.0, 0.00091314)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.26008105) (0.50, 0.0199744) (0.75, 0.00472261) (1.0, 0.00431881)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 0.47801507) (0.50, 0.05189832) (0.75, 0.0227311) (1.0, 0.00664242)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 0.59182006) (0.50, 0.13953146) (0.75, 0.09460422) (1.0, 0.07299805)};
		
		
		% ================= ROW 3: TIME =================
		
		% ---------- Column 1: CVX ----------
		\nextgroupplot[
		ylabel={Time (s)},
		axis lines=left,
		ymode=log,
		ymin=1e-1, ymax=1e3,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		xlabel={$\alpha$},
		ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 1.6490049) (0.50, 1.8191973) (0.75, 1.8542813) (1.0, 1.8624341)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 7.299287) (0.50, 7.4553275) (0.75, 7.843272) (1.0, 7.992088)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 31.218777) (0.50, 32.71353) (0.75, 36.101185) (1.0, 41.007145)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 155.33704) (0.50, 145.54695) (0.75, 159.77586) (1.0, 173.72462)};
		
		% ---------- Column 2: LR ----------
		\nextgroupplot[
		axis lines=left,
		ymode=log,
		ymin=1e-1, ymax=1e3,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		xlabel={$\alpha$},
		ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.41501987) (0.50, 0.46687663) (0.75, 0.5197587) (1.0, 0.59371805)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.9049369) (0.50, 1.4454622) (0.75, 1.951388) (1.0, 2.6752672)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 3.92689) (0.50, 7.0587287) (0.75, 10.317442) (1.0, 13.519121)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 18.618174) (0.50, 36.027283) (0.75, 58.102005) (1.0, 76.02945)};
		
		% ---------- Column 3: DMRG-I LBFGS ----------
		\nextgroupplot[
		axis lines=left,
		ymode=log,
		ymin=1e-1, ymax=1e3,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		xlabel={$\alpha$},
		ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.18427801) (0.50, 0.17833042) (0.75, 0.18054366) (1.0, 0.16510582)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.6243304) (0.50, 0.3345927) (0.75, 0.37780297) (1.0, 0.41195714)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 1.1077745) (0.50, 0.72117555) (0.75, 0.80233276) (1.0, 0.903525)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 1.5433831) (0.50, 1.2564029) (0.75, 1.5026537) (1.0, 1.8208897)};
		
		% ---------- Column 4: DMRG-II LBFGS ----------
		\nextgroupplot[
		axis lines=left,
		ymode=log,
		ymin=1e-1, ymax=1e3,
		xtick={0.25, 0.50, 0.75, 1.0},
		xticklabels={0.25, 0.50, 0.75, 1.0},
		xlabel={$\alpha$},
		ytick={1e-1, 1e0, 1e1, 1e2, 1e3},
		]
		\addplot[ultra thick, virpurple, mark=square*, mark size=1.5pt] coordinates {(0.25, 0.1060617) (0.50, 0.1246134) (0.75, 0.12456405) (1.0, 0.11818743)};
		\addplot[ultra thick, virblue, mark=*, mark size=1.5pt] coordinates {(0.25, 0.4140135) (0.50, 0.23796439) (0.75, 0.33322394) (1.0, 0.30116856)};
		\addplot[ultra thick, virgreen, mark=triangle*, mark size=1.5pt] coordinates {(0.25, 1.1159481) (0.50, 0.50760484) (0.75, 0.54292464) (1.0, 0.63420093)};
		\addplot[ultra thick, viryellow, mark=diamond*, mark size=1.5pt] coordinates {(0.25, 1.4205725) (0.50, 1.609776) (0.75, 2.0404491) (1.0, 1.9977233)};
		
		\addlegendentry{$N=4$}
		\addlegendentry{ $N=5$}
		\addlegendentry{$N=6$}
		\addlegendentry{$N=7$}
		
	\end{groupplot}
	
	
\end{tikzpicture}

==> figures/scalability.tex <==
\begin{tikzpicture}[scale=0.71]
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=2.3cm
    },
    width=0.4\textwidth,
  	legend style={
			at={(-1,-0.6)},
			anchor=north,
			legend columns=2,
			draw=none,
			fill=none,
			text=black!10!gray,
			font=\normalsize,
			/tikz/every even column/.append style={column sep=0.2cm}
		},
	legend image post style={line width=2pt},
    grid=both,
]

        
% =========================================================
% Plot 1: Relative Frobenius reconstruction error
% =========================================================
\nextgroupplot[
    xlabel={$N$},
    ylabel={\Large $\frac{\|\rho-\hat{\rho}\|_F}{\|\rho\|_F}$},
    xtick={4,6,8,10,12},
    ymin=1e-4, ymax=1e0,
	ymode=log,
	ytick={1e-4, 1e-3, 1e-2, 1e-1, 1e0},
    axis lines=middle,
    axis x line=bottom,
    axis y line=left,
    enlargelimits=true,
    every axis x label/.append style={
        at={(axis description cs:0.5,-0.35)},
        anchor=north,
        color=gray
    },
    every axis y label/.append style={
        at={(axis description cs:-0.35,0.5)},
        anchor=south,
        rotate=90,
        color=gray
    },
    x axis line style={yshift=-8pt, -, color=gray},
    y axis line style={xshift=-8pt, -, color=gray},
    xticklabel style={yshift=-8pt, color=gray, font=\normalsize },
    yticklabel style={xshift=-8pt, color=gray, font=\normalsize},
    xtick style={yshift=-8pt, line width=0.2pt},
    ytick style={xshift=-8pt, line width=0.2pt},
    xtick align=inside,
    ytick align=inside,
]

\addplot[
    ultra thick,
    virpurple,
    mark=square*,
    mark size=2pt
] coordinates {
    (4,0.00041414)
    (6,0.01375016)
    (8,0.04298998)
    (10,0.09395632)
    (12,0.20909882)
};

\addplot[
    ultra thick,
    virgreen,
    mark=triangle*,
    mark size=2pt
] coordinates {
    (4,0.00043453)
    (6,0.00071564)
    (8,0.03841372)
    (10,0.1089289)
    (12,0.18638715)
};

% =========================================================
% Plot 2: Relative test prediction error
% =========================================================
\nextgroupplot[
    xlabel={$N$},
    ylabel={\Large
        $\frac{\|\mathbf{y}_{\mathrm{test}}
        -\hat{\mathbf{y}}_{\mathrm{test}}\|_2}
        {\|\mathbf{y}_{\mathrm{test}}\|_2}$
    },
    xtick={4,6,8,10,12},
    ymin=1e-4, ymax=1e-1,
	ymode=log,
	ytick={1e-4, 1e-3,  1e-2, 1e-1},
    axis lines=middle,
    axis x line=bottom,
    axis y line=left,
    enlargelimits=true,
    every axis x label/.append style={
        at={(axis description cs:0.5,-0.35)},
        anchor=north,
        color=gray
    },
    every axis y label/.append style={
        at={(axis description cs:-0.3,0.5)},
        anchor=south,
        rotate=90,
        color=gray
    },
    x axis line style={yshift=-8pt, -, color=gray},
    y axis line style={xshift=-8pt, -, color=gray},
    xticklabel style={yshift=-8pt, color=gray, font=\normalsize},
    yticklabel style={xshift=-8pt, color=gray, font=\normalsize},
    xtick style={yshift=-8pt, line width=0.2pt},
    ytick style={xshift=-8pt, line width=0.2pt},
    xtick align=inside,
    ytick align=inside,
]

\addplot[
    ultra thick,
    virpurple,
    mark=square*,
    mark size=2pt
] coordinates {
    (4,0.00021636)
    (6,0.00522923)
    (8,0.0129264)
    (10,0.0395738)
    (12,0.08936806)
};

\addplot[
    ultra thick,
    virgreen,
    mark=triangle*,
    mark size=2pt
] coordinates {
    (4,0.00022244)
    (6,0.00026332)
    (8,0.01275815)
    (10,0.04261997)
    (12,0.08162155)
};

% =========================================================
% Plot 3: Computational time
% =========================================================
\nextgroupplot[
    xlabel={$N$},
    ylabel={\textcolor{gray}{Time (s)}},
    xtick={4,6,8,10,12},
    ymin=1e-1, ymax=1e4,
	ymode=log,
	ytick={1e-1, 1e1, 1e2, 1e3, 1e4},
    axis lines=middle,
    axis x line=bottom,
    axis y line=left,
    enlargelimits=true,
    every axis x label/.append style={
        at={(axis description cs:0.5,-0.35)},
        anchor=north,
        color=gray
    },
    every axis y label/.append style={
        at={(axis description cs:-0.3,0.5)},
        anchor=south,
        rotate=90,
        color=gray
    },
    x axis line style={yshift=-8pt, -, color=gray},
    y axis line style={xshift=-8pt, -, color=gray},
    xticklabel style={yshift=-8pt, color=gray, font=\normalsize},
    yticklabel style={xshift=-8pt, color=gray, font=\normalsize},
    xtick style={yshift=-8pt, line width=0.2pt},
    ytick style={xshift=-8pt, line width=0.2pt},
    xtick align=inside,
    ytick align=inside,
]

\addplot[
    ultra thick,
    virpurple,
    mark=square*,
    mark size=2pt
] coordinates {
    (4,0.3738035)
    (6,2.1319857)
    (8,15.351702)
    (10,49.93495)
    (12,119.13919)
};
\addlegendentry{DMRG-I}

\addplot[
    ultra thick,
    virgreen,
    mark=triangle*,
    mark size=2pt
] coordinates {
    (4,2.5314415e-01)
    (6,1.9890008e+00)
    (8,3.5652290e+01)
    (10,1.7181158e+02)
    (12,5.5851709e+02)
};
\addlegendentry{DMRG-II}

\end{groupplot}

\end{tikzpicture}
